Spatial scaling of network length and shared-node density in bilayer distribution grids

Certain distribution networks are built in layers, each layer collecting a commodity from the layer above it and delivering it to the layer below. We propose a minimal model that gives the length of each layer per unit area from the local density of demand, here the population density. Starting from the Beardwood, Halton and Hammersley law for minimal networks, the length of a layer depends on the number of nodes it reaches and on the area occupied by the users. When two consecutive layers share this area, the gap between their two length exponents is fixed by the exponent of the density of their shared nodes, with no adjusted parameter. We test the model on the complete low and medium-voltage grid of metropolitan France, at the resolution of a population raster. The exponents are fitted by Poisson maximum likelihood on every pixel, with confidence intervals from a spatial block bootstrap. The length exponents imply an effective settled area that grows sublinearly with the density, and the gap between them agrees with the exponent of the substation density, counted independently. The agreement holds over the whole territory, so that the model can serve to estimate the length of such networks where only the density of demand is known.

==> Figures/fig_multilayer.tikz <==
% Two-layer schematic: LV and MV networks over the shared population field.
% Grey fill per raster pixel = population of that grid cell (same field on both
% planes). LV edges orange, MV edges blue (colour convention of the calibration
% figure); thin dashed verticals couple the substation sites shared by the two
% layers. Both planes are clipped to the window, so the feeders that serve (or
% come from) the neighbouring cells are cut at the frame.
\begin{tikzpicture}[
    planegrid/.style={gray!55, line width=0.3pt},
    planeedge/.style={gray!70, line width=0.5pt},
    lvline/.style={orange!80!black, line width=0.45pt},
    mvline/.style={blue!60!black, line width=0.8pt},
    vlink/.style={gray!55, densely dashed, line width=0.4pt},
    house/.style={circle, fill=black!70, inner sep=0pt, minimum size=1.7pt},
    sub/.style={circle, draw=blue!45!black!70, fill=cyan!55!blue!35, inner sep=0pt,
                minimum size=4.4pt, line width=0.5pt},
    subsm/.style={sub, minimum size=3.9pt},
    src/.style={circle, draw=violet!80!black!80, fill=violet!45, inner sep=0pt,
                minimum size=6.2pt, line width=0.6pt},
    lab/.style={font=\scriptsize},
    layerlab/.style={font=\normalsize},
  ]
  \def\planeA{0}
  \def\planeB{2.6}
  \def\pcoord#1#2#3#4{\coordinate (#1) at ({#2+0.45*#3},{0.35*#3+#4});}

  \pcoord{subA0-0}{1.05}{2.35}{\planeA}
  \pcoord{subA0-1}{1.05}{2.35}{\planeB}
  \pcoord{subA1-0}{1.45}{2.88}{\planeA}
  \pcoord{subA1-1}{1.45}{2.88}{\planeB}
  \pcoord{subB0-0}{3.15}{1.25}{\planeA}
  \pcoord{subB0-1}{3.15}{1.25}{\planeB}
  \pcoord{subC0-0}{0.85}{0.85}{\planeA}
  \pcoord{subC0-1}{0.85}{0.85}{\planeB}
  \pcoord{subD0-0}{2.85}{3.20}{\planeA}
  \pcoord{subD0-1}{2.85}{3.20}{\planeB}
  \pcoord{subE0-0}{1.98}{1.32}{\planeA}
  \pcoord{subE0-1}{1.98}{1.32}{\planeB}
  \pcoord{subF0-0}{3.55}{2.42}{\planeA}
  \pcoord{subF0-1}{3.55}{2.42}{\planeB}
  \pcoord{subG0-0}{0.62}{3.25}{\planeA}
  \pcoord{subG0-1}{0.62}{3.25}{\planeB}
  \pcoord{subH0-0}{2.45}{0.55}{\planeA}
  \pcoord{subH0-1}{2.45}{0.55}{\planeB}
  \pcoord{subI0-0}{0.35}{1.85}{\planeA}
  \pcoord{subI0-1}{0.35}{1.85}{\planeB}
  \pcoord{subK0-0}{3.70}{0.42}{\planeA}
  \pcoord{subK0-1}{3.70}{0.42}{\planeB}
  \pcoord{subL0-0}{2.15}{3.72}{\planeA}
  \pcoord{subL0-1}{2.15}{3.72}{\planeB}
  \pcoord{src-1}{2.20}{2.05}{\planeB}

  % ============ BOTTOM: LV layer over the population field ============
  \begin{scope}[shift={(0,\planeA)}, cm={1,0,0.45,0.35,(0,0)}]
    \clip (0,0) rectangle (4,4);
    \fill[black!15] (0,0) rectangle (1,1);
    \fill[black!21] (0,1) rectangle (1,2);
    \fill[black!29] (0,2) rectangle (1,3);
    \fill[black!15] (0,3) rectangle (1,4);
    \fill[black!9] (1,0) rectangle (2,1);
    \fill[black!14] (1,1) rectangle (2,2);
    \fill[black!30] (1,2) rectangle (2,3);
    \fill[black!19] (1,3) rectangle (2,4);
    \fill[black!24] (2,0) rectangle (3,1);
    \fill[black!17] (2,1) rectangle (3,2);
    \fill[black!4] (2,2) rectangle (3,3);
    \fill[black!30] (2,3) rectangle (3,4);
    \fill[black!22] (3,0) rectangle (4,1);
    \fill[black!22] (3,1) rectangle (4,2);
    \fill[black!24] (3,2) rectangle (4,3);
    \fill[black!10] (3,3) rectangle (4,4);
    \foreach \i in {0,1,2,3,4} {
      \draw[planegrid] (\i,0) -- (\i,4);
      \draw[planegrid] (0,\i) -- (4,\i);
    }
    \draw[lvline] (1.05,2.35) -- (0.97,2.43);
    \draw[lvline] (1.05,2.35) -- (0.94,2.27);
    \draw[lvline] (0.94,2.27) -- (0.97,2.16);
    \draw[lvline] (0.97,2.16) -- (1.09,2.13);
    \draw[lvline] (1.09,2.13) -- (1.15,2.19);
    \draw[lvline] (1.09,2.13) -- (1.16,2.02);
    \draw[lvline] (0.97,2.43) -- (0.96,2.58);
    \draw[lvline] (0.96,2.58) -- (1.04,2.68);
    \draw[lvline] (0.96,2.58) -- (1.10,2.53);
    \draw[lvline] (0.94,2.27) -- (0.79,2.35);
    \draw[lvline] (0.79,2.35) -- (0.61,2.34);
    \draw[lvline] (0.61,2.34) -- (0.44,2.32);
    \draw[lvline] (0.44,2.32) -- (0.41,2.47);
    \draw[lvline] (0.97,2.16) -- (0.76,2.08);
    \draw[lvline] (0.76,2.08) -- (0.70,1.98);
    \draw[lvline] (0.70,1.98) -- (0.60,1.95);
    \draw[lvline] (0.60,1.95) -- (0.55,1.93);
    \draw[lvline] (1.15,2.19) -- (1.28,2.37);
    \draw[lvline] (1.28,2.37) -- (1.46,2.43);
    \draw[lvline] (1.46,2.43) -- (1.41,2.56);
    \draw[lvline] (1.46,2.43) -- (1.63,2.34);
    \draw[lvline] (1.63,2.34) -- (1.65,2.37);
    \draw[lvline] (1.04,2.68) -- (0.98,2.90);
    \draw[lvline] (0.98,2.90) -- (0.86,2.87);
    \draw[lvline] (1.45,2.88) -- (1.31,2.97);
    \draw[lvline] (1.31,2.97) -- (1.23,3.00);
    \draw[lvline] (1.23,3.00) -- (1.21,2.96);
    \draw[lvline] (1.31,2.97) -- (1.36,3.04);
    \draw[lvline] (1.21,2.96) -- (1.24,2.82);
    \draw[lvline] (1.24,2.82) -- (1.26,2.80);
    \draw[lvline] (1.24,2.82) -- (1.14,2.75);
    \draw[lvline] (1.26,2.80) -- (1.36,2.72);
    \draw[lvline] (1.36,2.72) -- (1.31,2.65);
    \draw[lvline] (1.14,2.75) -- (1.06,2.62);
    \draw[lvline] (1.23,3.00) -- (1.15,3.19);
    \draw[lvline] (1.45,2.88) -- (1.69,2.84);
    \draw[lvline] (1.69,2.84) -- (1.77,2.99);
    \draw[lvline] (1.77,2.99) -- (1.91,2.83);
    \draw[lvline] (1.91,2.83) -- (2.06,2.69);
    \draw[lvline] (1.91,2.83) -- (2.06,3.01);
    \draw[lvline] (1.91,2.83) -- (1.82,2.59);
    \draw[lvline] (1.82,2.59) -- (1.80,2.56);
    \draw[lvline] (1.80,2.56) -- (1.59,2.61);
    \draw[lvline] (1.77,2.99) -- (1.86,3.28);
    \draw[lvline] (1.86,3.28) -- (1.68,3.42);
    \draw[lvline] (1.14,2.75) -- (0.83,2.85);
    \draw[lvline] (3.15,1.25) -- (3.22,1.09);
    \draw[lvline] (3.22,1.09) -- (3.11,1.03);
    \draw[lvline] (3.22,1.09) -- (3.37,1.05);
    \draw[lvline] (3.37,1.05) -- (3.26,0.90);
    \draw[lvline] (3.15,1.25) -- (3.34,1.28);
    \draw[lvline] (3.34,1.28) -- (3.48,1.30);
    \draw[lvline] (3.48,1.30) -- (3.63,1.29);
    \draw[lvline] (3.63,1.29) -- (3.71,1.27);
    \draw[lvline] (3.71,1.27) -- (3.64,1.16);
    \draw[lvline] (3.64,1.16) -- (3.58,1.12);
    \draw[lvline] (3.26,0.90) -- (3.21,0.68);
    \draw[lvline] (3.34,1.28) -- (3.29,1.50);
    \draw[lvline] (3.29,1.50) -- (3.26,1.53);
    \draw[lvline] (3.15,1.25) -- (3.00,1.46);
    \draw[lvline] (3.00,1.46) -- (2.89,1.54);
    \draw[lvline] (2.89,1.54) -- (2.91,1.69);
    \draw[lvline] (2.89,1.54) -- (2.77,1.41);
    \draw[lvline] (2.77,1.41) -- (2.72,1.33);
    \draw[lvline] (2.77,1.41) -- (2.63,1.50);
    \draw[lvline] (2.72,1.33) -- (2.71,1.01);
    \draw[lvline] (3.29,1.50) -- (3.54,1.72);
    \draw[lvline] (0.85,0.85) -- (0.89,0.98);
    \draw[lvline] (0.85,0.85) -- (0.95,0.71);
    \draw[lvline] (0.89,0.98) -- (0.68,1.12);
    \draw[lvline] (0.95,0.71) -- (1.21,0.75);
    \draw[lvline] (1.21,0.75) -- (1.27,0.80);
    \draw[lvline] (1.27,0.80) -- (1.19,0.99);
    \draw[lvline] (0.95,0.71) -- (0.83,0.45);
    \draw[lvline] (0.83,0.45) -- (0.61,0.43);
    \draw[lvline] (0.61,0.43) -- (0.53,0.64);
    \draw[lvline] (0.53,0.64) -- (0.43,0.60);
    \draw[lvline] (0.43,0.60) -- (0.38,0.41);
    \draw[lvline] (0.43,0.60) -- (0.22,0.78);
    \draw[lvline] (0.22,0.78) -- (0.18,0.78);
    \draw[lvline] (0.68,1.12) -- (0.85,1.37);
    \draw[lvline] (0.85,1.37) -- (1.00,1.41);
    \draw[lvline] (0.22,0.78) -- (0.29,1.10);
    \draw[lvline] (0.29,1.10) -- (0.29,1.15);
    \draw[lvline] (2.85,3.20) -- (2.98,3.22);
    \draw[lvline] (2.98,3.22) -- (2.98,3.13);
    \draw[lvline] (2.98,3.13) -- (2.94,3.10);
    \draw[lvline] (2.94,3.10) -- (2.83,3.04);
    \draw[lvline] (2.83,3.04) -- (2.70,3.05);
    \draw[lvline] (2.70,3.05) -- (2.67,3.07);
    \draw[lvline] (2.67,3.07) -- (2.72,3.14);
    \draw[lvline] (2.98,3.22) -- (3.15,3.23);
    \draw[lvline] (3.15,3.23) -- (3.18,3.32);
    \draw[lvline] (3.18,3.32) -- (3.30,3.30);
    \draw[lvline] (3.15,3.23) -- (3.25,3.06);
    \draw[lvline] (3.25,3.06) -- (3.15,2.94);
    \draw[lvline] (3.25,3.06) -- (3.35,2.93);
    \draw[lvline] (3.15,2.94) -- (3.04,2.79);
    \draw[lvline] (3.04,2.79) -- (3.07,2.64);
    \draw[lvline] (3.07,2.64) -- (2.90,2.68);
    \draw[lvline] (2.85,3.20) -- (2.85,3.43);
    \draw[lvline] (2.85,3.43) -- (3.02,3.56);
    \draw[lvline] (3.02,3.56) -- (3.11,3.59);
    \draw[lvline] (2.67,3.07) -- (2.38,3.29);
    \draw[lvline] (2.85,3.43) -- (2.61,3.76);
    \draw[lvline] (1.98,1.32) -- (2.05,1.42);
    \draw[lvline] (1.98,1.32) -- (1.84,1.22);
    \draw[lvline] (1.84,1.22) -- (1.84,1.15);
    \draw[lvline] (1.84,1.15) -- (1.72,0.96);
    \draw[lvline] (1.98,1.32) -- (2.15,1.18);
    \draw[lvline] (2.15,1.18) -- (2.07,1.07);
    \draw[lvline] (1.72,0.96) -- (1.54,1.13);
    \draw[lvline] (1.54,1.13) -- (1.36,1.09);
    \draw[lvline] (1.98,1.32) -- (1.79,1.48);
    \draw[lvline] (1.79,1.48) -- (1.82,1.55);
    \draw[lvline] (1.82,1.55) -- (1.73,1.74);
    \draw[lvline] (2.07,1.07) -- (2.24,0.86);
    \draw[lvline] (2.24,0.86) -- (2.36,0.93);
    \draw[lvline] (2.36,0.93) -- (2.41,0.90);
    \draw[lvline] (2.05,1.42) -- (2.35,1.60);
    \draw[lvline] (2.35,1.60) -- (2.37,1.68);
    \draw[lvline] (3.55,2.42) -- (3.66,2.53);
    \draw[lvline] (3.66,2.53) -- (3.68,2.55);
    \draw[lvline] (3.68,2.55) -- (3.61,2.65);
    \draw[lvline] (3.68,2.55) -- (3.82,2.60);
    \draw[lvline] (3.82,2.60) -- (3.88,2.65);
    \draw[lvline] (3.88,2.65) -- (3.88,2.66);
    \draw[lvline] (3.88,2.66) -- (3.88,2.75);
    \draw[lvline] (3.55,2.42) -- (3.38,2.28);
    \draw[lvline] (3.38,2.28) -- (3.29,2.30);
    \draw[lvline] (3.61,2.65) -- (3.36,2.72);
    \draw[lvline] (3.36,2.72) -- (3.25,2.69);
    \draw[lvline] (3.36,2.72) -- (3.34,2.92);
    \draw[lvline] (3.25,2.69) -- (3.07,2.54);
    \draw[lvline] (3.55,2.42) -- (3.78,2.29);
    \draw[lvline] (3.78,2.29) -- (3.71,2.16);
    \draw[lvline] (0.62,3.25) -- (0.63,3.05);
    \draw[lvline] (0.63,3.05) -- (0.68,2.95);
    \draw[lvline] (0.68,2.95) -- (0.77,2.84);
    \draw[lvline] (0.77,2.84) -- (0.72,2.73);
    \draw[lvline] (0.72,2.73) -- (0.61,2.69);
    \draw[lvline] (0.61,2.69) -- (0.49,2.65);
    \draw[lvline] (0.63,3.05) -- (0.48,3.10);
    \draw[lvline] (0.48,3.10) -- (0.47,2.99);
    \draw[lvline] (0.62,3.25) -- (0.78,3.39);
    \draw[lvline] (0.78,3.39) -- (1.01,3.40);
    \draw[lvline] (1.01,3.40) -- (1.06,3.52);
    \draw[lvline] (0.78,3.39) -- (0.58,3.63);
    \draw[lvline] (0.58,3.63) -- (0.24,3.58);
    \draw[lvline] (0.24,3.58) -- (0.12,3.47);
    \draw[lvline] (1.01,3.40) -- (1.19,3.05);
    \draw[lvline] (2.45,0.55) -- (2.62,0.47);
    \draw[lvline] (2.62,0.47) -- (2.66,0.44);
    \draw[lvline] (2.62,0.47) -- (2.66,0.54);
    \draw[lvline] (2.66,0.44) -- (2.75,0.40);
    \draw[lvline] (2.66,0.54) -- (2.62,0.68);
    \draw[lvline] (2.45,0.55) -- (2.45,0.35);
    \draw[lvline] (2.45,0.35) -- (2.38,0.22);
    \draw[lvline] (2.38,0.22) -- (2.31,0.12);
    \draw[lvline] (2.38,0.22) -- (2.48,0.12);
    \draw[lvline] (2.62,0.68) -- (2.81,0.93);
    \draw[lvline] (2.81,0.93) -- (3.03,0.88);
    \draw[lvline] (3.03,0.88) -- (3.05,0.66);
    \draw[lvline] (2.38,0.22) -- (2.11,0.40);
    \draw[lvline] (2.11,0.40) -- (2.12,0.47);
    \draw[lvline] (2.11,0.40) -- (1.94,0.41);
    \draw[lvline] (2.12,0.47) -- (2.19,0.77);
    \draw[lvline] (2.19,0.77) -- (2.01,0.91);
    \draw[lvline] (0.35,1.85) -- (0.21,1.87);
    \draw[lvline] (0.35,1.85) -- (0.37,1.71);
    \draw[lvline] (0.35,1.85) -- (0.38,2.02);
    \draw[lvline] (0.38,2.02) -- (0.51,1.99);
    \draw[lvline] (0.38,2.02) -- (0.36,2.16);
    \draw[lvline] (0.36,2.16) -- (0.31,2.22);
    \draw[lvline] (0.31,2.22) -- (0.26,2.21);
    \draw[lvline] (0.26,2.21) -- (0.23,2.09);
    \draw[lvline] (0.37,1.71) -- (0.28,1.52);
    \draw[lvline] (0.28,1.52) -- (0.12,1.58);
    \draw[lvline] (0.36,2.16) -- (0.56,2.26);
    \draw[lvline] (0.51,1.99) -- (0.75,1.92);
    \draw[lvline] (0.37,1.71) -- (0.61,1.58);
    \draw[lvline] (0.61,1.58) -- (0.85,1.48);
    \draw[lvline] (0.75,1.92) -- (1.00,2.06);
    \draw[lvline] (3.70,0.42) -- (3.57,0.34);
    \draw[lvline] (3.70,0.42) -- (3.82,0.54);
    \draw[lvline] (3.82,0.54) -- (3.88,0.49);
    \draw[lvline] (3.88,0.49) -- (3.88,0.35);
    \draw[lvline] (3.88,0.35) -- (3.86,0.28);
    \draw[lvline] (3.86,0.28) -- (3.88,0.12);
    \draw[lvline] (3.88,0.12) -- (3.88,0.12);
    \draw[lvline] (3.57,0.34) -- (3.54,0.12);
    \draw[lvline] (3.54,0.12) -- (3.47,0.12);
    \draw[lvline] (3.82,0.54) -- (3.81,0.77);
    \draw[lvline] (3.81,0.77) -- (3.73,0.76);
    \draw[lvline] (3.81,0.77) -- (3.78,1.02);
    \draw[lvline] (3.73,0.76) -- (3.24,0.73);
    \draw[lvline] (3.24,0.73) -- (3.05,0.43);
    \draw[lvline] (2.15,3.72) -- (2.08,3.88);
    \draw[lvline] (2.08,3.88) -- (2.03,3.88);
    \draw[lvline] (2.15,3.72) -- (2.16,3.53);
    \draw[lvline] (2.16,3.53) -- (2.03,3.53);
    \draw[lvline] (2.16,3.53) -- (2.31,3.48);
    \draw[lvline] (2.03,3.88) -- (1.83,3.88);
    \draw[lvline] (1.83,3.88) -- (1.70,3.88);
    \draw[lvline] (2.03,3.53) -- (2.01,3.30);
    \draw[lvline] (2.31,3.48) -- (2.50,3.62);
    \draw[lvline] (2.50,3.62) -- (2.56,3.52);
    \draw[lvline] (2.15,3.72) -- (2.38,3.88);
    \draw[lvline] (2.38,3.88) -- (2.65,3.88);
    \draw[lvline] (2.65,3.88) -- (2.72,3.88);
    \draw[lvline] (1.70,3.88) -- (1.61,3.56);
    \draw[lvline] (1.61,3.56) -- (1.63,3.48);
    \draw[lvline] (0.35,1.85) -- (-0.93,2.42);
    \draw[lvline] (2.45,0.55) -- (2.05,-0.79);
    \draw[lvline] (2.45,0.55) -- (2.79,-0.81);
    \draw[lvline] (3.70,0.42) -- (4.42,-0.78);
    \draw[lvline] (3.70,0.42) -- (5.07,0.15);
    \draw[lvline] (2.15,3.72) -- (1.88,5.09);
    \draw[lvline] (2.15,3.72) -- (2.78,4.97);
    \draw[lvline] (0.85,0.85) -- (-0.38,0.18);
    \draw[lvline] (0.85,0.85) -- (0.64,-0.53);
    \draw[lvline] (0.62,3.25) -- (-0.75,3.52);
    \draw[lvline] (0.62,3.25) -- (0.16,4.57);
    \draw[lvline] (3.55,2.42) -- (4.91,2.76);
    \draw[lvline] (3.55,2.42) -- (4.82,1.82);
    \draw[lvline] (3.15,1.25) -- (4.53,1.04);
    \draw[lvline] (2.85,3.20) -- (3.25,4.54);
  \end{scope}
  \begin{scope}[shift={(0,\planeA)}, cm={1,0,0.45,0.35,(0,0)}]
    \draw[planeedge] (0,0) rectangle (4,4);
  \end{scope}
  \foreach \x/\y in {0.60/1.95,1.09/2.13,0.86/2.87,1.65/2.37,1.16/2.02,0.96/2.58,1.04/2.68,0.61/2.34,1.63/2.34,0.55/1.93,1.10/2.53,0.94/2.27,1.46/2.43,0.41/2.47,0.76/2.08,0.79/2.35,1.28/2.37,0.97/2.16,0.97/2.43,1.15/2.19,0.98/2.90,0.44/2.32,0.70/1.98,1.41/2.56,0.83/2.85,1.15/3.19,1.77/2.99,1.36/3.04,1.59/2.61,1.91/2.83,1.06/2.62,1.36/2.72,1.21/2.96,1.31/2.97,1.69/2.84,1.31/2.65,1.80/2.56,1.86/3.28,2.06/2.69,1.26/2.80,1.68/3.42,1.24/2.82,1.82/2.59,1.14/2.75,1.23/3.00,2.06/3.01,2.72/1.33,2.91/1.69,3.48/1.30,3.34/1.28,3.64/1.16,2.77/1.41,3.37/1.05,2.71/1.01,2.89/1.54,3.21/0.68,3.54/1.72,3.71/1.27,3.22/1.09,2.63/1.50,3.63/1.29,3.26/0.90,3.11/1.03,3.26/1.53,3.29/1.50,3.58/1.12,3.00/1.46,1.21/0.75,1.27/0.80,0.22/0.78,0.83/0.45,0.29/1.10,0.29/1.15,1.19/0.99,0.18/0.78,0.85/1.37,0.61/0.43,0.38/0.41,0.68/1.12,0.89/0.98,1.00/1.41,0.95/0.71,0.53/0.64,0.43/0.60,2.61/3.76,2.38/3.29,2.70/3.05,3.18/3.32,2.90/2.68,2.83/3.04,3.35/2.93,3.15/2.94,2.98/3.13,2.98/3.22,2.85/3.43,3.02/3.56,3.30/3.30,3.11/3.59,3.15/3.23,3.25/3.06,3.04/2.79,2.67/3.07,2.72/3.14,3.07/2.64,2.94/3.10,1.82/1.55,2.35/1.60,2.07/1.07,2.36/0.93,2.37/1.68,2.15/1.18,1.54/1.13,1.84/1.22,1.72/0.96,2.24/0.86,1.73/1.74,2.41/0.90,2.05/1.42,1.84/1.15,1.36/1.09,1.79/1.48,3.07/2.54,3.82/2.60,3.88/2.75,3.71/2.16,3.25/2.69,3.61/2.65,3.36/2.72,3.88/2.66,3.29/2.30,3.88/2.65,3.68/2.55,3.66/2.53,3.78/2.29,3.34/2.92,3.38/2.28,0.12/3.47,0.24/3.58,1.06/3.52,0.72/2.73,0.47/2.99,1.01/3.40,0.63/3.05,0.58/3.63,0.61/2.69,0.78/3.39,0.77/2.84,0.49/2.65,1.19/3.05,0.68/2.95,0.48/3.10,2.48/0.12,2.38/0.22,2.19/0.77,3.05/0.66,2.12/0.47,1.94/0.41,2.01/0.91,2.75/0.40,2.81/0.93,2.66/0.54,2.31/0.12,2.62/0.47,3.03/0.88,2.62/0.68,2.11/0.40,2.45/0.35,2.66/0.44,0.37/1.71,0.21/1.87,0.23/2.09,0.28/1.52,1.00/2.06,0.85/1.48,0.36/2.16,0.38/2.02,0.75/1.92,0.51/1.99,0.61/1.58,0.56/2.26,0.31/2.22,0.26/2.21,0.12/1.58,3.24/0.73,3.86/0.28,3.82/0.54,3.88/0.35,3.78/1.02,3.81/0.77,3.05/0.43,3.88/0.49,3.57/0.34,3.73/0.76,3.88/0.12,3.88/0.12,3.54/0.12,3.47/0.12,2.08/3.88,2.16/3.53,2.56/3.52,1.83/3.88,2.38/3.88,2.72/3.88,1.63/3.48,2.03/3.88,2.01/3.30,2.50/3.62,1.70/3.88,2.31/3.48,2.03/3.53,1.61/3.56,2.65/3.88}
    \node[house] at ({\x+0.45*\y},{0.35*\y+\planeA}) {};
  \node[layerlab, anchor=west, orange!55!black] at (6.25,{\planeA+0.9}) {Layer 1};

  % ============ substation sites shared by the two layers ============
  \draw[vlink] (subA0-0) -- (subA0-1);
  \draw[vlink] (subA1-0) -- (subA1-1);
  \draw[vlink] (subB0-0) -- (subB0-1);
  \draw[vlink] (subC0-0) -- (subC0-1);
  \draw[vlink] (subD0-0) -- (subD0-1);
  \draw[vlink] (subE0-0) -- (subE0-1);
  \draw[vlink] (subF0-0) -- (subF0-1);
  \draw[vlink] (subG0-0) -- (subG0-1);
  \draw[vlink] (subH0-0) -- (subH0-1);
  \draw[vlink] (subI0-0) -- (subI0-1);
  \draw[vlink] (subK0-0) -- (subK0-1);
  \draw[vlink] (subL0-0) -- (subL0-1);

  % ============ TOP: MV layer over the same population field ============
  \begin{scope}[shift={(0,\planeB)}, cm={1,0,0.45,0.35,(0,0)}]
    \clip (0,0) rectangle (4,4);
    \fill[black!15] (0,0) rectangle (1,1);
    \fill[black!21] (0,1) rectangle (1,2);
    \fill[black!29] (0,2) rectangle (1,3);
    \fill[black!15] (0,3) rectangle (1,4);
    \fill[black!9] (1,0) rectangle (2,1);
    \fill[black!14] (1,1) rectangle (2,2);
    \fill[black!30] (1,2) rectangle (2,3);
    \fill[black!19] (1,3) rectangle (2,4);
    \fill[black!24] (2,0) rectangle (3,1);
    \fill[black!17] (2,1) rectangle (3,2);
    \fill[black!4] (2,2) rectangle (3,3);
    \fill[black!30] (2,3) rectangle (3,4);
    \fill[black!22] (3,0) rectangle (4,1);
    \fill[black!22] (3,1) rectangle (4,2);
    \fill[black!24] (3,2) rectangle (4,3);
    \fill[black!10] (3,3) rectangle (4,4);
    \foreach \i in {0,1,2,3,4} {
      \draw[planegrid] (\i,0) -- (\i,4);
      \draw[planegrid] (0,\i) -- (4,\i);
    }
    \draw[mvline, rounded corners=2.5pt] (2.20,2.05) -- (2.80,2.52) -- (3.55,2.42);
    \draw[mvline, rounded corners=2.5pt] (2.20,2.05) -- (2.62,1.59) -- (3.15,1.25);
    \draw[mvline, rounded corners=2.5pt] (2.20,2.05) -- (1.77,2.42) -- (1.45,2.88);
    \draw[mvline, rounded corners=2.5pt] (1.45,2.88) -- (1.20,2.65) -- (1.05,2.35);
    \draw[mvline, rounded corners=2.5pt] (2.20,2.05) -- (2.21,1.65) -- (1.98,1.32);
    \draw[mvline, rounded corners=2.5pt] (1.05,2.35) -- (0.68,2.13) -- (0.35,1.85);
    \draw[mvline, rounded corners=2.5pt] (1.98,1.32) -- (2.22,0.94) -- (2.45,0.55);
    \draw[mvline, rounded corners=2.5pt] (1.45,2.88) -- (0.99,2.96) -- (0.62,3.25);
    \draw[mvline, rounded corners=2.5pt] (3.15,1.25) -- (3.47,0.87) -- (3.70,0.42);
    \draw[mvline, rounded corners=2.5pt] (3.55,2.42) -- (3.30,2.90) -- (2.85,3.20);
    \draw[mvline, rounded corners=2.5pt] (2.85,3.20) -- (2.57,3.55) -- (2.15,3.72);
    \draw[mvline, rounded corners=2.5pt] (0.35,1.85) -- (0.74,1.42) -- (0.85,0.85);
    \draw[mvline, rounded corners=2.5pt] (0.62,3.25) -- (-3.63,5.49);
    \draw[mvline, rounded corners=2.5pt] (1.45,2.88) -- (-0.14,7.41);
    \draw[mvline, rounded corners=2.5pt] (2.85,3.20) -- (5.73,7.04);
    \draw[mvline, rounded corners=2.5pt] (3.55,2.42) -- (8.30,3.13);
    \draw[mvline, rounded corners=2.5pt] (3.15,1.25) -- (7.53,-0.72);
    \draw[mvline, rounded corners=2.5pt] (2.45,0.55) -- (2.93,-4.23);
    \draw[mvline, rounded corners=2.5pt] (0.85,0.85) -- (-3.61,-0.93);
    \draw[mvline, rounded corners=2.5pt] (0.35,1.85) -- (-4.40,2.56);
    \draw[mvline, rounded corners=2.5pt] (2.15,3.72) -- (3.53,8.32);
    \draw[mvline, rounded corners=2.5pt] (3.70,0.42) -- (7.62,-2.35);
  \end{scope}
  \begin{scope}[shift={(0,\planeB)}, cm={1,0,0.45,0.35,(0,0)}]
    \draw[planeedge] (0,0) rectangle (4,4);
  \end{scope}
  \node[layerlab, anchor=west, blue!45!black] at (6.25,{\planeB+0.9}) {Layer 2};

  % ============ node discs (drawn last) ============
  \node[subsm] at (subA0-0) {};
  \node[sub]   at (subA0-1) {};
  \node[subsm] at (subA1-0) {};
  \node[sub]   at (subA1-1) {};
  \node[subsm] at (subB0-0) {};
  \node[sub]   at (subB0-1) {};
  \node[subsm] at (subC0-0) {};
  \node[sub]   at (subC0-1) {};
  \node[subsm] at (subD0-0) {};
  \node[sub]   at (subD0-1) {};
  \node[subsm] at (subE0-0) {};
  \node[sub]   at (subE0-1) {};
  \node[subsm] at (subF0-0) {};
  \node[sub]   at (subF0-1) {};
  \node[subsm] at (subG0-0) {};
  \node[sub]   at (subG0-1) {};
  \node[subsm] at (subH0-0) {};
  \node[sub]   at (subH0-1) {};
  \node[subsm] at (subI0-0) {};
  \node[sub]   at (subI0-1) {};
  \node[subsm] at (subK0-0) {};
  \node[sub]   at (subK0-1) {};
  \node[subsm] at (subL0-0) {};
  \node[sub]   at (subL0-1) {};
  \node[src] at (src-1) {};

  % ============ legend ============
  \begin{scope}[shift={(0.1,-0.95)}]
    \node[sub] at (0.10,0) {};
    \node[lab, anchor=west] at (0.28,0) {shared node};
    \node[src] at (3.05,0) {};
    \node[lab, anchor=west] at (3.26,0) {source};
    \node[house] at (5.55,0) {};
    \node[lab, anchor=west] at (5.70,0) {user};
    \shade[left color=black!2, right color=black!30, draw=gray!70, line width=0.3pt]
      (7.45,-0.09) rectangle (8.15,0.09);
    \node[lab, anchor=west] at (8.22,0) {user density};
  \end{scope}
\end{tikzpicture}

